Random walks in the quarter plane with zero drift: an explicit criterion for the finiteness of the associated group

In many recent studies on random walks with small jumps in the quarter plane, it has been noticed that the so-called "group" of the walk governs the behavior of a number of quantities, in particular through its "order". In this paper, when the "drift" of the random walk is equal to 0, we provide an effective criterion giving the order of this group. More generally, we also show that in all cases where the "genus" of the algebraic curve defined by the kernel is 0, the group is infinite, except precisely for the zero drift case, where finiteness is quite possible.

==> curve.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=curve.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3307,3039)(851,-2458)
\put(2117,-737){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X(y_1)$}}}
\put(1667,-1052){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-1$}}}
\put(2881,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\M_2$}}}
\put(3422,-782){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$1$}}}
\put(2657,-1007){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put(1126,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X(y_4)$}}}
\put(2566,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\M_1$}}}
\end{picture}

